Knot-quiver correspondence: a brief review

This note is an overview of the knot-quiver correspondence, which relates symmetric quivers and their partition functions, a.k.a. motivic Donaldson-Thomas generating series, to quantum invariants of knots and links in $S^3$.

==> Figures/permut.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,8945); %set diagram left start at 0, and has height of 8945

%Curve Lines [id:da048866891969051585] 
\draw    (1517.1,1036.79) .. controls (1737,1077.33) and (1814,1075.33) .. (2033.87,1036.79) ;
%Curve Lines [id:da006659599431358076] 
\draw    (1516.92,796.9) .. controls (1743,769.33) and (1800,763.33) .. (2033.69,796.9) ;
%Straight Lines [id:da5585673429911553] 
\draw    (1646.38,1031.43) -- (1904.59,1031.43) ;
%Straight Lines [id:da9895367792683462] 
\draw    (1646.56,802.46) -- (1904.77,802.46) ;
%Shape: Regular Polygon [id:dp007602067347732389] 
\draw   (1456.36,967.9) -- (1416.46,1037) -- (1336.67,1037) -- (1296.77,967.9) -- (1336.67,898.8) -- (1416.46,898.8) -- cycle ;
%Straight Lines [id:da8636312380491029] 
\draw    (1216.67,898) -- (1216.67,1037) ;
%Shape: Circle [id:dp13807799298745016] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1211.17,1037) .. controls (1211.17,1033.96) and (1213.63,1031.5) .. (1216.67,1031.5) .. controls (1219.7,1031.5) and (1222.17,1033.96) .. (1222.17,1037) .. controls (1222.17,1040.04) and (1219.7,1042.5) .. (1216.67,1042.5) .. controls (1213.63,1042.5) and (1211.17,1040.04) .. (1211.17,1037) -- cycle ;
%Shape: Circle [id:dp80443441995754] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1211.17,898) .. controls (1211.17,894.96) and (1213.63,892.5) .. (1216.67,892.5) .. controls (1219.7,892.5) and (1222.17,894.96) .. (1222.17,898) .. controls (1222.17,901.04) and (1219.7,903.5) .. (1216.67,903.5) .. controls (1213.63,903.5) and (1211.17,901.04) .. (1211.17,898) -- cycle ;
%Shape: Circle [id:dp8684712843758966] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1331.17,1037) .. controls (1331.17,1033.96) and (1333.63,1031.5) .. (1336.67,1031.5) .. controls (1339.7,1031.5) and (1342.17,1033.96) .. (1342.17,1037) .. controls (1342.17,1040.04) and (1339.7,1042.5) .. (1336.67,1042.5) .. controls (1333.63,1042.5) and (1331.17,1040.04) .. (1331.17,1037) -- cycle ;
%Shape: Circle [id:dp22724036953372173] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1450.86,967.9) .. controls (1450.86,964.86) and (1453.32,962.4) .. (1456.36,962.4) .. controls (1459.39,962.4) and (1461.86,964.86) .. (1461.86,967.9) .. controls (1461.86,970.94) and (1459.39,973.4) .. (1456.36,973.4) .. controls (1453.32,973.4) and (1450.86,970.94) .. (1450.86,967.9) -- cycle ;
%Shape: Circle [id:dp7956416796462521] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1410.96,898.8) .. controls (1410.96,895.76) and (1413.42,893.3) .. (1416.46,893.3) .. controls (1419.5,893.3) and (1421.96,895.76) .. (1421.96,898.8) .. controls (1421.96,901.83) and (1419.5,904.3) .. (1416.46,904.3) .. controls (1413.42,904.3) and (1410.96,901.83) .. (1410.96,898.8) -- cycle ;
%Shape: Circle [id:dp8686666407937343] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1331.17,898.8) .. controls (1331.17,895.76) and (1333.63,893.3) .. (1336.67,893.3) .. controls (1339.7,893.3) and (1342.17,895.76) .. (1342.17,898.8) .. controls (1342.17,901.83) and (1339.7,904.3) .. (1336.67,904.3) .. controls (1333.63,904.3) and (1331.17,901.83) .. (1331.17,898.8) -- cycle ;
%Shape: Circle [id:dp9331771165704104] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1291.27,967.9) .. controls (1291.27,964.86) and (1293.73,962.4) .. (1296.77,962.4) .. controls (1299.81,962.4) and (1302.27,964.86) .. (1302.27,967.9) .. controls (1302.27,970.94) and (1299.81,973.4) .. (1296.77,973.4) .. controls (1293.73,973.4) and (1291.27,970.94) .. (1291.27,967.9) -- cycle ;
%Shape: Circle [id:dp3230210851730806] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1091.17,1037) .. controls (1091.17,1033.96) and (1093.63,1031.5) .. (1096.67,1031.5) .. controls (1099.7,1031.5) and (1102.17,1033.96) .. (1102.17,1037) .. controls (1102.17,1040.04) and (1099.7,1042.5) .. (1096.67,1042.5) .. controls (1093.63,1042.5) and (1091.17,1040.04) .. (1091.17,1037) -- cycle ;
%Shape: Circle [id:dp38260645677115035] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1410.96,1037) .. controls (1410.96,1033.96) and (1413.42,1031.5) .. (1416.46,1031.5) .. controls (1419.5,1031.5) and (1421.96,1033.96) .. (1421.96,1037) .. controls (1421.96,1040.04) and (1419.5,1042.5) .. (1416.46,1042.5) .. controls (1413.42,1042.5) and (1410.96,1040.04) .. (1410.96,1037) -- cycle ;
%Shape: Regular Polygon [id:dp4681193383740806] 
\draw   (1666.56,996.69) -- (1597.46,956.79) -- (1597.46,877) -- (1666.56,837.1) -- (1735.66,877) -- (1735.66,956.79) -- cycle ;
%Shape: Regular Polygon [id:dp5020655082202999] 
\draw   (1884.77,996.69) -- (1815.66,956.79) -- (1815.66,877) -- (1884.77,837.1) -- (1953.87,877) -- (1953.87,956.79) -- cycle ;
%Shape: Rectangle [id:dp7480925350277831] 
\draw   (1735.66,877) -- (1815.66,877) -- (1815.66,957) -- (1735.66,957) -- cycle ;
%Shape: Rectangle [id:dp45654527959029034] 
\draw   (1577.46,842.36) -- (1646.74,802.36) -- (1666.74,837) -- (1597.46,877) -- cycle ;
%Shape: Rectangle [id:dp45870844188758264] 
\draw   (1884.59,996.79) -- (1953.87,956.79) -- (1973.87,991.43) -- (1904.59,1031.43) -- cycle ;
%Shape: Rectangle [id:dp2031431213234165] 
\draw   (1904.77,802.46) -- (1974.05,842.46) -- (1954.05,877.1) -- (1884.77,837.1) -- cycle ;
%Shape: Rectangle [id:dp4738667186714045] 
\draw   (1597.1,956.79) -- (1666.38,996.79) -- (1646.38,1031.43) -- (1577.1,991.43) -- cycle ;
%Straight Lines [id:da44862341425333396] 
\draw    (1517.46,797) -- (1577.46,842.36) ;
%Straight Lines [id:da12738358484063372] 
\draw    (1973.87,991.43) -- (2033.87,1036.79) ;
%Straight Lines [id:da40543818974554835] 
\draw    (1517.46,1037) -- (1577.1,991.43) ;
%Straight Lines [id:da45335126012204474] 
\draw    (1974.05,842.46) -- (2033.69,796.9) ;
%Straight Lines [id:da2644881381431591] 
\draw    (1517.46,797) -- (1517.46,1037) ;
%Straight Lines [id:da8233231892415356] 
\draw    (2033.87,796.79) -- (2033.87,1036.79) ;
%Shape: Circle [id:dp7527490149734858] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1511.6,796.79) .. controls (1511.6,793.75) and (1514.06,791.29) .. (1517.1,791.29) .. controls (1520.14,791.29) and (1522.6,793.75) .. (1522.6,796.79) .. controls (1522.6,799.83) and (1520.14,802.29) .. (1517.1,802.29) .. controls (1514.06,802.29) and (1511.6,799.83) .. (1511.6,796.79) -- cycle ;
%Shape: Circle [id:dp561137342918281] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1571.96,842.36) .. controls (1571.96,839.32) and (1574.42,836.86) .. (1577.46,836.86) .. controls (1580.5,836.86) and (1582.96,839.32) .. (1582.96,842.36) .. controls (1582.96,845.4) and (1580.5,847.86) .. (1577.46,847.86) .. controls (1574.42,847.86) and (1571.96,845.4) .. (1571.96,842.36) -- cycle ;
%Shape: Circle [id:dp8480525285557408] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1641.24,802.36) .. controls (1641.24,799.32) and (1643.7,796.86) .. (1646.74,796.86) .. controls (1649.78,796.86) and (1652.24,799.32) .. (1652.24,802.36) .. controls (1652.24,805.4) and (1649.78,807.86) .. (1646.74,807.86) .. controls (1643.7,807.86) and (1641.24,805.4) .. (1641.24,802.36) -- cycle ;
%Shape: Circle [id:dp19949149382077325] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1661.06,837.1) .. controls (1661.06,834.07) and (1663.52,831.6) .. (1666.56,831.6) .. controls (1669.6,831.6) and (1672.06,834.07) .. (1672.06,837.1) .. controls (1672.06,840.14) and (1669.6,842.6) .. (1666.56,842.6) .. controls (1663.52,842.6) and (1661.06,840.14) .. (1661.06,837.1) -- cycle ;
%Shape: Circle [id:dp404179096853332] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1591.6,876.79) .. controls (1591.6,873.75) and (1594.06,871.29) .. (1597.1,871.29) .. controls (1600.14,871.29) and (1602.6,873.75) .. (1602.6,876.79) .. controls (1602.6,879.83) and (1600.14,882.29) .. (1597.1,882.29) .. controls (1594.06,882.29) and (1591.6,879.83) .. (1591.6,876.79) -- cycle ;
%Shape: Circle [id:dp5030063893272108] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1591.6,956.79) .. controls (1591.6,953.75) and (1594.06,951.29) .. (1597.1,951.29) .. controls (1600.14,951.29) and (1602.6,953.75) .. (1602.6,956.79) .. controls (1602.6,959.83) and (1600.14,962.29) .. (1597.1,962.29) .. controls (1594.06,962.29) and (1591.6,959.83) .. (1591.6,956.79) -- cycle ;
%Shape: Circle [id:dp34033603796223544] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1661.06,996.69) .. controls (1661.06,993.65) and (1663.52,991.19) .. (1666.56,991.19) .. controls (1669.6,991.19) and (1672.06,993.65) .. (1672.06,996.69) .. controls (1672.06,999.73) and (1669.6,1002.19) .. (1666.56,1002.19) .. controls (1663.52,1002.19) and (1661.06,999.73) .. (1661.06,996.69) -- cycle ;
%Shape: Circle [id:dp22927387121813592] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1640.88,1031.43) .. controls (1640.88,1028.4) and (1643.34,1025.93) .. (1646.38,1025.93) .. controls (1649.42,1025.93) and (1651.88,1028.4) .. (1651.88,1031.43) .. controls (1651.88,1034.47) and (1649.42,1036.93) .. (1646.38,1036.93) .. controls (1643.34,1036.93) and (1640.88,1034.47) .. (1640.88,1031.43) -- cycle ;
%Shape: Circle [id:dp9669388022027566] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1571.6,991.43) .. controls (1571.6,988.4) and (1574.06,985.93) .. (1577.1,985.93) .. controls (1580.14,985.93) and (1582.6,988.4) .. (1582.6,991.43) .. controls (1582.6,994.47) and (1580.14,996.93) .. (1577.1,996.93) .. controls (1574.06,996.93) and (1571.6,994.47) .. (1571.6,991.43) -- cycle ;
%Shape: Circle [id:dp8355404238369424] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1511.6,1036.79) .. controls (1511.6,1033.75) and (1514.06,1031.29) .. (1517.1,1031.29) .. controls (1520.14,1031.29) and (1522.6,1033.75) .. (1522.6,1036.79) .. controls (1522.6,1039.83) and (1520.14,1042.29) .. (1517.1,1042.29) .. controls (1514.06,1042.29) and (1511.6,1039.83) .. (1511.6,1036.79) -- cycle ;
%Shape: Circle [id:dp2650499572117875] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1730.16,956.79) .. controls (1730.16,953.75) and (1732.63,951.29) .. (1735.66,951.29) .. controls (1738.7,951.29) and (1741.16,953.75) .. (1741.16,956.79) .. controls (1741.16,959.83) and (1738.7,962.29) .. (1735.66,962.29) .. controls (1732.63,962.29) and (1730.16,959.83) .. (1730.16,956.79) -- cycle ;
%Shape: Circle [id:dp500769562405976] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1730.16,877) .. controls (1730.16,873.96) and (1732.63,871.5) .. (1735.66,871.5) .. controls (1738.7,871.5) and (1741.16,873.96) .. (1741.16,877) .. controls (1741.16,880.04) and (1738.7,882.5) .. (1735.66,882.5) .. controls (1732.63,882.5) and (1730.16,880.04) .. (1730.16,877) -- cycle ;
%Shape: Circle [id:dp8941065790814429] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1810.16,877) .. controls (1810.16,873.96) and (1812.63,871.5) .. (1815.66,871.5) .. controls (1818.7,871.5) and (1821.16,873.96) .. (1821.16,877) .. controls (1821.16,880.04) and (1818.7,882.5) .. (1815.66,882.5) .. controls (1812.63,882.5) and (1810.16,880.04) .. (1810.16,877) -- cycle ;
%Shape: Circle [id:dp4990234446829188] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1810.16,957) .. controls (1810.16,953.96) and (1812.63,951.5) .. (1815.66,951.5) .. controls (1818.7,951.5) and (1821.16,953.96) .. (1821.16,957) .. controls (1821.16,960.04) and (1818.7,962.5) .. (1815.66,962.5) .. controls (1812.63,962.5) and (1810.16,960.04) .. (1810.16,957) -- cycle ;
%Shape: Circle [id:dp9858995033896506] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1879.09,996.79) .. controls (1879.09,993.75) and (1881.55,991.29) .. (1884.59,991.29) .. controls (1887.62,991.29) and (1890.09,993.75) .. (1890.09,996.79) .. controls (1890.09,999.83) and (1887.62,1002.29) .. (1884.59,1002.29) .. controls (1881.55,1002.29) and (1879.09,999.83) .. (1879.09,996.79) -- cycle ;
%Shape: Circle [id:dp31784604907268965] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1899.09,1031.43) .. controls (1899.09,1028.4) and (1901.55,1025.93) .. (1904.59,1025.93) .. controls (1907.62,1025.93) and (1910.09,1028.4) .. (1910.09,1031.43) .. controls (1910.09,1034.47) and (1907.62,1036.93) .. (1904.59,1036.93) .. controls (1901.55,1036.93) and (1899.09,1034.47) .. (1899.09,1031.43) -- cycle ;
%Shape: Circle [id:dp7991949624467753] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1968.37,991.43) .. controls (1968.37,988.4) and (1970.83,985.93) .. (1973.87,985.93) .. controls (1976.91,985.93) and (1979.37,988.4) .. (1979.37,991.43) .. controls (1979.37,994.47) and (1976.91,996.93) .. (1973.87,996.93) .. controls (1970.83,996.93) and (1968.37,994.47) .. (1968.37,991.43) -- cycle ;
%Shape: Circle [id:dp32937779737408457] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1951.6,956.79) .. controls (1951.6,953.75) and (1954.06,951.29) .. (1957.1,951.29) .. controls (1960.14,951.29) and (1962.6,953.75) .. (1962.6,956.79) .. controls (1962.6,959.83) and (1960.14,962.29) .. (1957.1,962.29) .. controls (1954.06,962.29) and (1951.6,959.83) .. (1951.6,956.79) -- cycle ;
%Shape: Circle [id:dp036524702536645526] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1948.55,877.1) .. controls (1948.55,874.07) and (1951.01,871.6) .. (1954.05,871.6) .. controls (1957.08,871.6) and (1959.55,874.07) .. (1959.55,877.1) .. controls (1959.55,880.14) and (1957.08,882.6) .. (1954.05,882.6) .. controls (1951.01,882.6) and (1948.55,880.14) .. (1948.55,877.1) -- cycle ;
%Shape: Circle [id:dp8059611198738903] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1968.55,842.46) .. controls (1968.55,839.43) and (1971.01,836.96) .. (1974.05,836.96) .. controls (1977.08,836.96) and (1979.55,839.43) .. (1979.55,842.46) .. controls (1979.55,845.5) and (1977.08,847.96) .. (1974.05,847.96) .. controls (1971.01,847.96) and (1968.55,845.5) .. (1968.55,842.46) -- cycle ;
%Shape: Circle [id:dp8433919433372848] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1899.27,802.46) .. controls (1899.27,799.43) and (1901.73,796.96) .. (1904.77,796.96) .. controls (1907.8,796.96) and (1910.27,799.43) .. (1910.27,802.46) .. controls (1910.27,805.5) and (1907.8,807.96) .. (1904.77,807.96) .. controls (1901.73,807.96) and (1899.27,805.5) .. (1899.27,802.46) -- cycle ;
%Shape: Circle [id:dp03710506693085269] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1879.27,837.1) .. controls (1879.27,834.07) and (1881.73,831.6) .. (1884.77,831.6) .. controls (1887.8,831.6) and (1890.27,834.07) .. (1890.27,837.1) .. controls (1890.27,840.14) and (1887.8,842.6) .. (1884.77,842.6) .. controls (1881.73,842.6) and (1879.27,840.14) .. (1879.27,837.1) -- cycle ;
%Shape: Circle [id:dp8619686063943122] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (2028.19,796.9) .. controls (2028.19,793.86) and (2030.65,791.4) .. (2033.69,791.4) .. controls (2036.73,791.4) and (2039.19,793.86) .. (2039.19,796.9) .. controls (2039.19,799.93) and (2036.73,802.4) .. (2033.69,802.4) .. controls (2030.65,802.4) and (2028.19,799.93) .. (2028.19,796.9) -- cycle ;
%Shape: Circle [id:dp8876775048940492] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (2028.37,1036.79) .. controls (2028.37,1033.75) and (2030.83,1031.29) .. (2033.87,1031.29) .. controls (2036.91,1031.29) and (2039.37,1033.75) .. (2039.37,1036.79) .. controls (2039.37,1039.83) and (2036.91,1042.29) .. (2033.87,1042.29) .. controls (2030.83,1042.29) and (2028.37,1039.83) .. (2028.37,1036.79) -- cycle ;

% Text Node
\draw (1096.67,1072) node [anchor=north] [inner sep=0.75pt]    {$\Pi_{1}$};
% Text Node
\draw (1216.67,1072) node [anchor=north] [inner sep=0.75pt]    {$\Pi_{2}$};
% Text Node
\draw (1376.67,1072) node [anchor=north] [inner sep=0.75pt]    {$\Pi_{3}$};
% Text Node
\draw (1768.67,1072) node [anchor=north] [inner sep=0.75pt]    {$\Pi_{4}$};


\end{tikzpicture}

